ON-OFF Privacy with Correlated Requests

We introduce the ON-OFF privacy problem. At each time, the user is interested in the latest message of one of N online sources chosen at random, and his privacy status can be ON or OFF for each request. Only when privacy is ON the user wants to hide the source he is interested in. The problem is to design ON-OFF privacy schemes with maximum download rate that allow the user to obtain privately his requested messages. In many realistic scenarios, the user's requests are correlated since they depend on his personal attributes such as age, gender, political views, or geographical location. Hence, even when privacy is OFF, he cannot simply reveal his request since this will leak information about his requests when privacy was ON. We study the case when the users's requests can be modeled by a Markov chain and N=2 sources. In this case, we propose an ON-OFF privacy scheme and prove its optimality.

==> plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=20,
xtick={ 0,  2,  4,  6,  8, 10, 12, 14, 16, 18, 20},
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=0.5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Download Rate $R_t$},
axis background/.style={fill=white},
legend style={at={(0.77,0.4)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-.55cm}\textbf{$\alpha+\beta$}}

 \addlegendimage{empty legend}
 \addlegendentry{\hspace{-1.5cm} 
% \line(10,0){40pt} 
 }


\addplot [color=mycolor1, line width=1.5pt, mark size=2pt, mark=triangle, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
0	0.5\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
};
\addlegendentry{1}

\addplot [color=mycolor2, line width=1.5pt, mark size=3pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.5\\
1	0.769230769230769\\
2	0.91743119266055\\
3	0.973709834469328\\
4	0.991965082829084\\
5	0.997575890585876\\
6	0.999271531053862\\
7	0.999781347819232\\
8	0.99993439430439\\
9	0.999980317387413\\
10	0.999994095134868\\
11	0.999998228533138\\
12	0.999999468559282\\
13	0.999999840567725\\
14	0.999999952170312\\
15	0.999999985651093\\
16	0.999999995695328\\
17	0.999999998708598\\
18	0.999999999612579\\
19	0.999999999883774\\
20	0.999999999965132\\
};
\addlegendentry{0.7}

\addplot [color=mycolor3, line width=1.5pt, mark size=2pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.5\\
1	0.625\\
2	0.735294117647059\\
3	0.822368421052631\\
4	0.885269121813031\\
5	0.927850356294537\\
6	0.955423749541397\\
7	0.972768702061958\\
8	0.98348129088135\\
9	0.990022850677816\\
10	0.993989724239196\\
11	0.996385144031034\\
12	0.997827945753317\\
13	0.998695634190672\\
14	0.999216971972409\\
15	0.999530035985447\\
16	0.99971796857342\\
17	0.999830762051884\\
18	0.999898450356709\\
19	0.999939067738966\\
20	0.9999634397523\\
};
\addlegendentry{0.4}

\addplot [color=mycolor4, line width=1.5pt, mark size=2pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.5\\
1	0.555555555555556\\
2	0.609756097560976\\
3	0.661375661375661\\
4	0.709421112372304\\
5	0.753193540612196\\
6	0.792302621570914\\
7	0.82664084901967\\
8	0.856331426842715\\
9	0.881664935499932\\
10	0.903037126829805\\
11	0.920895664738407\\
12	0.9356992379835\\
13	0.947889238046222\\
14	0.957872329434476\\
15	0.966011492215792\\
16	0.972623093734289\\
17	0.977977895569679\\
18	0.982304377486352\\
19	0.985793222434495\\
20	0.988602192725058\\
};
\addlegendentry{0.2}

\end{axis}
\draw[line width=0.4 pt] (7.48,5.6) -- (8.9,5.6);
\end{tikzpicture}%
